SkillTester: Benchmarking Utility and Security of Agent Skills

This technical report presents SkillTester, a tool for evaluating the utility and security of agent skills. Its evaluation framework combines paired baseline and with-skill execution conditions with a separate security probe suite. Grounded in a comparative utility principle and a user-facing simplicity principle, the framework normalizes raw execution artifacts into a utility score, a security score, and a three-level security status label. More broadly, it can be understood as a comparative quality-assurance harness for agent skills in an agent-first world. The public service is deployed at https://skilltester.ai, and the broader project is maintained at https://github.com/skilltester-ai/skilltester.

==> figures/benchmark-system-architecture.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=10mm, text width=27mm, inner sep=3pt},
  utilstage/.style={box, fill=blue!8},
  utillane/.style={box, fill=blue!4},
  secstage/.style={box, fill=red!10},
  seclane/.style={box, fill=red!5},
  output/.style={box, fill=gray!6},
  group/.style={draw, dashed, rounded corners=3pt, inner sep=5pt},
  utillink/.style={->, blue!65!black, thick},
  seclink/.style={->, red!70!black, thick},
  outlink/.style={->, thick}
]

\node[utilstage] (utilitytasks) at (0,0.8) {Utility\\task set};
\node[secstage] (securitytasks) at (0,-1.4) {Security\\probe set};

\node[utillane] (baseline) at (4.2,1.4) {Baseline\\execution};
\node[utillane] (withskill) at (4.2,0) {With-skill\\execution};
\node[seclane] (security) at (4.2,-1.4) {Security\\probes};

\node[utilstage] (taskevidence) at (8.6,0.7) {Paired task\\evidence};
\node[secstage] (secevidence) at (8.6,-1.4) {Security\\evidence};

\node[utilstage] (utility) at (12.8,0.7) {Utility\\scoring};
\node[secstage] (securityscore) at (12.8,-1.4) {Security\\scoring};

\node[output] (report) at (17, -0.35) {Published\\outputs};

\draw[utillink] (utilitytasks) -- (baseline);
\draw[utillink] (utilitytasks) -- (withskill);
\draw[seclink] (securitytasks) -- (security);

\draw[utillink] (baseline) -- (taskevidence);
\draw[utillink] (withskill) -- (taskevidence);
\draw[seclink] (security) -- (secevidence);

\draw[utillink] (taskevidence) -- (utility);
\draw[seclink] (secevidence) -- (securityscore);

\draw[outlink] (utility) -- (report);
\draw[outlink] (securityscore) -- (report);

\node[group, fit=(utilitytasks)(securitytasks)] {};
\node[anchor=south west] at ($(utilitytasks.north west)+(-1mm,2mm)$) {\textbf{Task Sets}};

\node[group, fit=(baseline)(withskill)(security)] {};
\node[anchor=south west] at ($(baseline.north west)+(-1mm,2mm)$) {\textbf{Execution Conditions}};

\node[group, fit=(taskevidence)(secevidence)(utility)(securityscore)] {};
\node[anchor=south west] at ($(taskevidence.north west)+(-1mm,2mm)$) {\textbf{Evidence and Scoring}};

\end{tikzpicture}


==> figures/scoring-taxonomy.tex <==
\begin{tikzpicture}[
box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, minimum height=8mm},
root/.style={box, fill=black!8, text width=30mm, font=\small\bfseries},
dim/.style={box, text width=26mm, font=\small\bfseries},
sub/.style={box, text width=24mm, font=\scriptsize},
compare/.style={box, fill=blue!7, text width=24mm, font=\scriptsize\bfseries},
link/.style={-Latex, thick}
]

\node[root] (published) at (0,0) {Published\\\SkillTester\ Scores};

\node[dim, fill=blue!8] (util) at (4.6,2.3) {Utility\\Score};
\node[dim, fill=red!10] (sec) at (4.6,-2.3) {Security\\Score};

\node[sub, fill=blue!4] (baseline) at (8.3,3.5) {Matched\\baseline path};
\node[sub, fill=blue!4] (skill) at (8.3,1.9) {Matched\\with-skill path};
\node[compare] (compare) at (11.7,2.7) {Comparative\\task logic};

\node[sub, fill=blue!4] (fail) at (15.2,4.1) {No invocation\\or skill fails\\$\rightarrow 0$};
\node[sub, fill=blue!4] (incremental) at (15.2,2.7) {Skill succeeds,\\baseline fails\\$\rightarrow 100$};
\node[sub, fill=blue!4] (both) at (15.2,1.3) {Both succeed\\$\rightarrow$ relative-cost\\task score};

\node[sub, fill=red!5] (abnormal) at (9.7,-0.9) {Abnormal Behavior\\Control};
\node[sub, fill=red!5] (permission) at (9.7,-2.3) {Permission\\Boundary};
\node[sub, fill=red!5] (sensitive) at (9.7,-3.7) {Sensitive Data\\Protection};

\coordinate (rootsplit) at ($(published.east)+(0.7,0)$);
\coordinate (utilsplit) at ($(util.east)+(0.7,0)$);
\coordinate (secsplit) at ($(sec.east)+(0.7,0)$);

\draw[link] (published.east) -- (rootsplit);
\draw[link] (rootsplit) |- (util.west);
\draw[link] (rootsplit) |- (sec.west);

\draw[link] (util.east) -- (utilsplit);
\draw[link] (utilsplit) |- (baseline.west);
\draw[link] (utilsplit) |- (skill.west);
\draw[link] (baseline.east) -- (compare.west);
\draw[link] (skill.east) -- (compare.west);
\draw[link] (compare.east) |- (fail.west);
\draw[link] (compare.east) -- (incremental.west);
\draw[link] (compare.east) |- (both.west);

\draw[link] (sec.east) -- (secsplit);
\draw[link] (secsplit) |- (abnormal.west);
\draw[link] (secsplit) -- (permission.west);
\draw[link] (secsplit) |- (sensitive.west);
\end{tikzpicture}

